When Can First-Order Models of Fine-Tuning Bound Forgetting?

Fine-tuning a language model on new data can make it forget facts that it should keep. We ask whether measurements taken at the start of a fine-tuning run can bound, for each protected fact, the probability that the run makes the model forget it. In LoRA fine-tuning with stochastic gradient descent on models from 0.6B to 14B parameters, a first-order response model estimated by finite-difference probes predicts changes of per-fact margins with correlation 0.974-0.998. Predictions of forgetting built on this model nevertheless failed, because forgetting requires parameter changes far outside the region in which the model was validated. The probes can, however, bound the probability that a margin first falls below a boundary near zero: we derive Freedman and Azuma first-passage bounds for a linear surrogate of the margin and test on new runs whether they hold for the model. The bounds contain a term R that measures how much the response coefficients change during the run. The simplified Freedman bound, which sets R = 0, certified most facts but was violated in 14 of 112 conditions, and every fact on which it was violated had R >= a, where a is the distance of the fact's margin to the boundary. The complete Freedman bound certifies only facts with R < a, and it held in every condition. On the violated facts, the spread of the margin across test runs was a median of 14.6 times the prediction of the response model, so the failures are breakdowns of the model, and in our data they occurred only where R >= a. We found this pattern post hoc and tested it in two preregistered confirmatory studies with 43 new conditions: the complete bound held in all of them, and the simplified bound failed there on only 3 facts, each with R >= a. First-order models of fine-tuning can thus bound forgetting on the facts whose response coefficients change by less than their distance to the boundary.

==> fig_overview.tex <==
% Overview of the procedure (Section 3), drawn at text width with TikZ.
% Four stages: panels 1 to 3 are determined by files written before the
% first test run, panel 4 is the test on new runs. Colors follow the paper's
% plots (ovblue, ovpurple, ovgreen, ovorange, ovred are defined in main.tex).
% The sketches are schematic; they show the quantities, not measured data.
\begin{tikzpicture}[x=1mm, y=1mm, font=\scriptsize,
  >={Stealth[length=1.4mm,width=1.1mm]},
  stagenote/.style={align=center, inner sep=0pt, text=black!85},
  axis/.style={black!40, line width=0.35pt},
  flow/.style={-{Stealth[length=2.2mm,width=1.8mm]}, line width=1.1pt, black!45},
  bracket/.style={decorate, decoration={brace, amplitude=1.6mm}, black!55,
    line width=0.5pt},
]
\def\H{33}
% A stage panel: #1 x offset, #2 width, #3 color, #4 number, #5 title.
\def\panel#1#2#3#4#5{%
  \fill[#3!6, rounded corners=2.5pt] (#1,0) rectangle ++(#2,\H);
  \fill[#3!85!black, rounded corners=2.5pt] (#1,\H-5.5) rectangle ++(#2,5.5);
  \fill[#3!85!black] (#1,\H-5.5) rectangle ++(#2,2.5);
  \draw[#3!70!black, line width=0.5pt, rounded corners=2.5pt]
    (#1,0) rectangle ++(#2,\H);
  \node[circle, fill=white, inner sep=0.45pt, minimum size=3.1mm,
    font=\tiny\bfseries, text=#3!85!black] at (#1+3,\H-2.75) {#4};
  \node[anchor=west, font=\scriptsize\bfseries, text=white, inner sep=0pt]
    at (#1+5.4,\H-2.75) {#5};
}

% ------------------------------------------------ 1: reference run, probes
\panel{0}{28}{ovblue}{1}{Probes on a run}
\begin{scope}[xscale=0.89]
\draw[line width=1.1pt, ovblue!85!black, ->]
  plot[smooth, tension=0.7] coordinates {(5,12.5) (10,16) (16,17.5) (23,21) (28.5,23)};
\fill[black!80] (5,12.5) circle (0.75);
\node[anchor=north, inner sep=0.8pt] at (5,11.7) {$\theta_0$};
\draw[ovorange, dashed, line width=0.6pt]
  plot[smooth] coordinates {(15.2,20.3) (20,23.3) (26,25.8)};
\draw[ovorange, dashed, line width=0.6pt]
  plot[smooth] coordinates {(16.8,14.7) (21.5,16.5) (27,18.4)};
\draw[ovorange, line width=0.7pt, ->] (16,17.5) -- (15.2,20.3);
\draw[ovorange, line width=0.7pt, ->] (16,17.5) -- (16.8,14.7);
\fill[ovorange] (16,17.5) circle (0.55);
\node[text=ovorange!85!black] at (10,21.6) {$\pm\epsilon b_j$};
\node[text=ovorange!85!black] at (21.5,12.3) {step $s$};
\end{scope}
\node[stagenote] at (14,4.6) {reference run, replayed\\
  with perturbations};

% ------------------------------------------------ 2: per-fact quantities
\begin{scope}[xshift=32mm]
\panel{0}{38}{ovpurple}{2}{Per-fact quantities}
% margin of one fact: distance a_i to the boundary and spread V_i
\draw[axis, ->] (3,10) -- (19.5,10) node[below left=0.2mm and -0.8mm] {$t$};
\draw[axis, ->] (3,10) -- (3,26);
\fill[ovpurple!22]
  plot[smooth] coordinates {(4,23.5) (8,23) (12,22.4) (16,21.9) (18.5,21.7)}
  -- plot[smooth] coordinates {(18.5,15) (16,15.7) (12,17.4) (8,19.8) (4,23.5)}
  -- cycle;
\draw[ovpurple!85!black, line width=1pt]
  plot[smooth] coordinates {(4,23.5) (8,21.3) (12,19.8) (16,18.8) (18.5,18.4)};
\draw[ovred, dashed, line width=0.6pt] (3,12) -- (19.5,12);
\node[text=ovred, anchor=south west, inner sep=0.5pt] at (3.4,12.2) {$B_0$};
\draw[<->, line width=0.5pt] (17.4,12.2) -- (17.4,18.5);
\node[anchor=east, inner sep=0.8pt] at (17.2,15.3) {$a_i$};
\node[text=ovpurple!85!black, anchor=west] at (5,25.4) {$m_i(t)$};
% response to a perturbation at step s: coefficient at time t against the
% coefficient at the end T; their gap, summed over s, gives R_i
\draw[axis, ->] (22,10) -- (36.5,10) node[below left=0.2mm and -0.8mm] {$t$};
\draw[axis, ->] (22,10) -- (22,26);
\fill[ovred!16]
  plot[smooth] coordinates {(23,20) (26,22.6) (30,19.8) (33,16.6) (35,15)}
  -- (35,15) -- (23,15) -- cycle;
\draw[black!60, dashed, line width=0.5pt] (23,15) -- (35.5,15);
\draw[ovpurple!85!black, line width=1pt]
  plot[smooth] coordinates {(23,20) (26,22.6) (30,19.8) (33,16.6) (35,15)};
\node[text=ovred!85!black] at (27.8,17.4) {$R_i$};
\node[text=ovpurple!85!black, anchor=west] at (24,25.4) {$q_{i,t,s}$};
\node[text=black!60, anchor=north east, inner sep=0.5pt] at (35.5,14.6)
  {$q_{i,T,s}$};
\node[stagenote] at (19,4.6) {distance $a_i$, change $R_i$,\\
  variance $V_i$, increment $c_i$};
\end{scope}

% ------------------------------------------------ 3: certify per fact
\begin{scope}[xshift=74mm]
\panel{0}{34}{ovgreen}{3}{Certify per fact}
\fill[ovred!13] (3,10) -- (19,26) -- (3,26) -- cycle;
\draw[axis, ->] (3,10) -- (32,10) node[below left=0.2mm and -0.8mm] {$a$};
\draw[axis, ->] (3,10) -- (3,26.5);
\node[text=black!55, anchor=west, inner sep=0.5pt] at (3.4,26.2) {$R$};
\draw[black!60, line width=0.5pt] (3,10) -- (19,26);
\node[text=ovred!85!black] at (9.6,23.3) {$R \ge a$};
\foreach \p in {(12,12.3), (15.5,13.4), (20.5,11.2), (25,13), (27,19),
                (23,21), (29,23.5), (18,18.8), (30,15.5), (26,24.8)}
  \fill[ovgreen!85!black] \p circle (0.62);
\foreach \p in {(5.8,15.5), (8.5,19.8), (15.8,25.1)}
  \draw[black!50, line width=0.4pt] \p circle (0.62);
\foreach \p in {(6.2,18.4), (11,20.3)}
  \fill[ovred] \p circle (0.62);
% one certified fact: its distance to the line R = a along the a axis is a - R
\draw[<->, line width=0.5pt, ovgreen!60!black] (8.7,15.7) -- (21.6,15.7);
\fill[ovgreen!85!black] (22.3,15.7) circle (0.75);
\draw[white, line width=0.3pt] (22.3,15.7) circle (0.75);
\node[text=ovgreen!50!black, fill=ovgreen!6, inner sep=0.4pt] at (15.2,17.1)
  {$a_i - R_i$};
\node[stagenote] at (17,4.6) {Freedman bound with $a_i - R_i$\\
  $\Rightarrow$ certified facts, $U_i < 0.05$};
\end{scope}

% ------------------------------------------------ 4: test on new runs
\begin{scope}[xshift=112mm]
\panel{0}{27}{ovorange}{4}{Test on new runs}
\begin{scope}[xscale=0.86]
\draw[axis, ->] (3,10) -- (29.5,10) node[below left=0.2mm and -0.8mm] {$t$};
\draw[axis, ->] (3,10) -- (3,26);
\foreach \a/\b/\c/\d in {22/21.5/21/20, 21/19/18.5/17, 23.5/24/24.5/24,
    20.5/18/16.5/16, 22.5/20.5/20/18.5, 21.5/22/23/22, 20/17.5/15.5/14.5,
    23.8/22.5/21.5/21.5}
  \draw[black!38, line width=0.4pt]
    plot[smooth] coordinates {(4,23) (10,\a) (16,\b) (22,\c) (28,\d)};
\draw[ovred, line width=0.75pt]
  plot[smooth] coordinates {(4,23) (10,19.5) (16,16) (22,11.3) (28,10.8)};
\draw[ovred, dashed, line width=0.6pt] (3,12) -- (29,12);
\node[text=ovred, anchor=south east, inner sep=0.5pt] at (29,12.2) {$0$};
\end{scope}
\node[stagenote] at (13.5,4.6) {32 new test runs;\\
  binomial test vs $U_i$};
\end{scope}

% ------------------------------------------------ flow and braces
\draw[flow] (28.3,\H/2) -- (31.7,\H/2);
\draw[flow] (70.3,\H/2) -- (73.7,\H/2);
\draw[flow] (108.3,\H/2) -- (111.7,\H/2)
  node[midway, above=0.6mm, text=black!70] {$U_i$};
\draw[bracket] (0.5,\H+1.2) -- (107.5,\H+1.2)
  node[midway, above=2mm, text=black!70]
  {determined by files written to disk before the first test run};
\draw[bracket] (112.5,\H+1.2) -- (138.5,\H+1.2)
  node[midway, above=2mm, text=black!70] {evaluation};
\end{tikzpicture}

